Invariant relativistic kinematics: Phase space triangulation

The calculation of particle decay widths and scattering cross sections naturally decomposes into a quantum mechanical amplitude and a relativistic phase space (PS). This PS can be formulated in terms of parallelotopes providing frame independent invariants. We demonstrate how these invariants are related to frame dependent observables such as momenta, energies, and angles between particles. Furthermore, we derive expressions for n-dimensional PSs featuring simple integration limits that are particularly well suited for an analytical treatment. To that end we develop a pictorial description using PS diagrams that allow to straightforwardly identify the optimal set of integration variables for arbitrary n.

==> graphics/augmented-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=1.6em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above]{$m_{abcd}$}(A);
\draw[crossing](A)--node[below,pos=.75]{$\m_{abc}$}(D);
\draw[invariant](A)--node[below,pos=.75]{$\m_{ab}$}(C);
\pic[draw,polar,"$\theta_{abc}^a(\m_{ab})$"'{below right,shift={(0em,6.5ex)},inner sep=0pt},angle eccentricity=1,angle radius=1.5em] {angle=D--A--B};
\pic[draw,azimuth,"{$\phi_{abcd}^a(\m_{ab}, \m_{abc})$}"'{below,shift={(6.25em,6ex)}},angle eccentricity=1,angle radius=3em] {angle=E--A--B};
\end{tikzpicture}


==> graphics/augmented-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=1.6em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above]{$m_{abcd}$}(A);
\draw[invariant](A)--node[below]{$\m_{ab}$}(C);
\draw[invariant](B)--node[above,pos=.75]{$\m_{bc}$}(D);
\draw[invariant](B)--node[below,pos=.75]{$\m_{bcd}$}(E);
\end{tikzpicture}


==> graphics/euler-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,inner sep=3em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[below]{$m_e$}(F)--node[above,pos=1,anchor=south east]{$m_{abcde}$}(A);
\end{scope}
\begin{scope}[invariant]
\end{scope}
\begin{scope}[crossing]
\draw(A)--node[above,pos=.5]{$\m_{ab}$}(C);
\draw(A)--node[above,pos=.75]{$\m_{abc}$}(D);
\draw(A)--node[below,pos=.65]{$\m_{abcd}$}(E);
\end{scope}
\begin{scope}[polar]
\pic[draw,"$\theta_{abcd}^{ab}(\m_{abc})$"'{anchor=east,shift={(-6em,0ex)}},angle radius=6em,angle eccentricity=1.25]{angle=E--A--C};
\end{scope}
\begin{scope}[azimuth]
\pic[draw,"{$\phi_{abcd}^a(\m_{ab},\m_{abc})$}"'{anchor=south east,shift={(0em,3ex)}},angle radius=2em,angle eccentricity=1]{angle=E--A--B};
\pic[draw,"{$\phi_{abcde}^{ab}(\m_{abc},\m_{abcd})$}"'{anchor=east,shift={(-3.5em,1ex)}},angle radius=4em,angle eccentricity=1]{angle=F--A--C};
\end{scope}
\end{tikzpicture}


==> graphics/euler-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,inner sep=3em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[below]{$m_e$}(F)--node[above]{$m_{abcde}$}(A);
\end{scope}
\begin{scope}[invariant]
\draw(B)--node[above, pos=.7]{$\m_{bcd}$}(E);
\draw(C)--node[above, pos=.35]{$\m_{cd}$}(E);
\draw(C)--node[above, pos=.3]{$\m_{cde}$}(F);
\end{scope}
\begin{scope}[crossing]
\draw(A)--node[above, pos=.35]{$\m_{ab}$}(C);
\draw(A)--node[below, pos=.3]{$\m_{abc}$}(D);
\draw(A)--node[below, pos=.35]{$\m_{abcd}$}(E);
\end{scope}
\end{tikzpicture}


==> graphics/five-body-distribution-1.pgf <==
\begin{tikzpicture}
\begin{axis}[
  three panels,
  xlabel=$\flatfrac{\m_{ab}}{m_{abcde}}$,
  ylabel=$f_5^2$,
  domain=0:1,
  samples=100,
]
\addplot+[const plot mark mid,
  x filter/.code={\pgfmathparse{#1/100}},
  y filter/.code={\pgfmathparse{#1*100}},
] table {five-body-cross-section-2.tsv};
\addplot{24 * x * (1 - x^6 + 9 *(x^2 - x^4)  + 3 *(x^2 + x^4) *ln(x^4))};
\end{axis}
\end{tikzpicture}


==> graphics/five-body-feynman-3.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,rotate=0,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--(B)--(C)--(D)--(E)--(F)--(A);
\begin{scope}[invariant]
\draw(A)--(C)--(E)--(A);
\end{scope}
\coordinate(a)at(barycentric cs:A=1,B=1,C=1);
\coordinate(b)at(barycentric cs:A=1,C=1,E=1);
\coordinate(c)at(barycentric cs:C=1,D=1,E=1);
\coordinate(d)at(barycentric cs:E=1,F=1,A=1);
\begin{scope}[feynman]
\draw[feynman](a)--(b);
\draw[feynman](c)--(b);
\draw[feynman](d)--(b);
\end{scope}
\begin{scope}[extended line]
\draw(a)--node[below]{\strut}($(A)!(a)!(B)$);
\draw(a)--node[below]{\strut}($(B)!(a)!(C)$);
\draw(c)--node[above]{\strut}($(C)!(c)!(D)$);
\draw(c)--node[below]{\strut}($(D)!(c)!(E)$);
\draw(d)--node[above]{\strut}($(E)!(d)!(F)$);
\draw(d)--node[below]{\strut}($(F)!(d)!(A)$);
\end{scope}
\end{tikzpicture}


==> graphics/five-body-feynman.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,rotate=0,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--(B)--(C)--(D)--(E)--(F)--(A);
\begin{scope}[invariant]
\draw(A)--(C);
\draw(A)--(D);
\draw(A)--(E);
\end{scope}
\coordinate(a)at(barycentric cs:A=1,B=1,C=1);
\coordinate(b)at(barycentric cs:A=1,C=1,D=1);
\coordinate(c)at(barycentric cs:A=1,D=1,E=1);
\coordinate(d)at(barycentric cs:A=1,E=1,F=1);
\begin{scope}[feynman]
\draw[feynman](d)--(c);
\draw[feynman](c)--(b);
\draw[feynman](b)--(a);
\end{scope}
\begin{scope}[extended line]
\draw(a)--node[below]{\strut}($(A)!(a)!(B)$);
\draw(a)--node[below]{\strut}($(B)!(a)!(C)$);
\draw(b)--node[above]{\strut}($(C)!(b)!(D)$);
\draw(c)--node[below]{\strut}($(D)!(c)!(E)$);
\draw(d)--node[above]{\strut}($(E)!(d)!(F)$);
\draw(d)--node[below]{\strut}($(F)!(d)!(A)$);
\end{scope}
\end{tikzpicture}


==> graphics/five-body-phase-space-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,inner sep=5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[below]{$m_e$}(F)--node[above,pos=1,anchor=south east]{$m_{abcde}$}(A);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[above,pos=.75]{$\m_{ab}$}(C);
\draw(A)--node[above,pos=.75]{$\m_{abc}$}(D);
\draw(A)--node[below,pos=.75]{$\m_{abcd}$}(E);
\end{scope}
\begin{scope}[crossing]
\draw(B)--node[above,pos=.25]{$\m_{bcde}$}(F);
\end{scope}
\begin{scope}[polar]
\pic[draw,"$\theta_{abcde}^{abc}(\m_{abcd})$"'{anchor=east,shift={(-3.5em,4.5ex)}},angle radius=6em,angle eccentricity=1.2]{angle=F--A--D};
\pic[draw,"$\theta_{abc}^a(\m_{ab})$"'{anchor=south,shift={(0em,11.5ex)}},angle radius=8em,angle eccentricity=1.25]{angle=D--A--B};
\pic[draw,"$\theta_{abcd}^{ab}(\m_{abc})$"'{anchor=east,shift={(-.5em,0ex)}},angle radius=10em,angle eccentricity=1.25]{angle=E--A--C};
\end{scope}
\begin{scope}[azimuth]
\pic[draw,"{$\phi_{abcd}^a(\m_{ab},\m_{abc})$}"'{anchor=south east,shift={(1em,3ex)}},angle radius=2em,angle eccentricity=1]{angle=E--A--B};
\pic[draw,"{$\phi_{abcde}^{ab}(\m_{abc},\m_{abcd})$}"'{anchor=east,shift={(-3.5em,1ex)}},angle radius=4em,angle eccentricity=1]{angle=F--A--C};
\end{scope}
\end{tikzpicture}


==> graphics/five-body-phase-space-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=6,inner sep=5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[below]{$m_e$}(F)--node[above]{$m_{abcde}$}(A);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[above, pos=.2]{$\m_{ab}$}(C);
\draw(A)--node[below, pos=.35]{$\m_{abc}$}(D);
\draw(A)--node[below, pos=.21]{$\m_{abcd}$}(E);
\draw(B)--node[above, pos=.2]{$\m_{bc}$}(D);
\draw(B)--node[above, pos=.825]{$\m_{bcd}$}(E);
\draw(C)--node[above, pos=.2]{$\m_{cd}$}(E);
\draw(C)--node[above, pos=.825]{$\m_{cde}$}(F);
\draw(D)--node[above, pos=.2]{$\m_{de}$}(F);
\end{scope}
\begin{scope}[crossing]
\draw(B)--node[below, pos=.4]{$\m_{bcde}$}(F);
\end{scope}
\end{tikzpicture}


==> graphics/four-body-feynman.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,rotate=0,inner sep=1.5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--(B)--(C)--(D)--(E)--(A);
\begin{scope}[invariant]
\draw(A)--(C);
\draw(A)--(D);
\end{scope}
\coordinate(a)at(barycentric cs:A=1,B=1,C=1);
\coordinate(b)at(barycentric cs:A=1,C=1,D=1);
\coordinate(c)at(barycentric cs:A=1,D=1,E=1);
\draw[feynman](c)--(b);
\draw[feynman](b)--(a);
\begin{scope}[extended line]
\draw(a)--node[below]{\strut}($(A)!(a)!(B)$);
\draw(a)--node[above]{\strut}($(B)!(a)!(C)$);
\draw(b)--node[below]{\strut}($(C)!(b)!(D)$);
\draw(c)--node[above]{\strut}($(D)!(c)!(E)$);
\draw(c)--node[below]{\strut}($(E)!(c)!(A)$);
\end{scope}
\end{tikzpicture}


==> graphics/four-body-phase-space-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=3em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above,pos=.5]{$m_{abcd}$}(A);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[below,pos=.8]{$\m_{ab}$}(C);
\draw(A)--node[below,pos=.8]{$\m_{abc}$}(D);
\end{scope}
\begin{scope}[azimuth]
\pic[draw,"{$\phi_{abcd}^a(\m_{ab},\m_{abc})$}"'{anchor=west,shift={(1em,5ex)}},angle radius=2em,angle eccentricity=1]{angle=E--A--B};
\end{scope}
\begin{scope}[polar]
\pic[draw,"$\theta_{abc}^a(\m_{ab})$"'{anchor=west,shift={(2.5em,4ex)}},angle radius=4em,angle eccentricity=1]{angle=D--A--B};
\pic[draw,"$\theta_{abcd}^{ab}(\m_{abc})$"'{anchor=east,shift={(-2em,7ex)}},angle radius=6em,angle eccentricity=1]{angle=E--A--C};
\end{scope}
\end{tikzpicture}


==> graphics/four-body-phase-space-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=3em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above]{$m_{abcd}$}(A);
\begin{scope}[invariant]
\draw(A)--node[above,pos=.25]{$\m_{ab}$}(C);
\draw(B)--node[above,pos=.25]{$\m_{bc}$}(D);
\draw(C)--node[above,pos=.25]{$\m_{cd}$}(E);
\draw(D)--node[above,pos=.25]{$\m_{abc}$}(A);
\draw(E)--node[above,pos=.25]{$\m_{bcd}$}(B);
\end{scope}
\end{tikzpicture}


==> graphics/n-body-phase-space-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=9,rotate=40,inner sep=5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\coordinate(G)at($(poly.corner 7)+(0em,0ex)$);
\coordinate(H)at($(poly.corner 8)+(0em,0ex)$);
\coordinate(I)at($(poly.corner 9)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B);
\draw(C)--node[above]{$m_i$}(D)--node[below]{$m_{i+1}$}(E)--node[below]{$m_{i+2}$}(F);
\draw(G)--node[below]{$m_{n-1}$}(H)--node[below]{$m_n$}(I)--node[above]{$m_{a\cdots n}$}(A);
\end{scope}
\begin{scope}[loosely dotted]
\draw(B)--node[above]{$\dots\vphantom{m_a}$}(C);
\draw(F)--node[below]{$\dots\vphantom{m_a}$}(G);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[above, pos=.4]{$\m_{a\cdots i}$}(D);
\draw(A)--node[below, pos=.8]{$\m_{a\cdots n-1}$}(H);
\end{scope}
\begin{scope}[crossing]
\draw(A)--(E);
\draw(A)--(F);
\draw(A)--(C);
\draw(A)--(G);
\end{scope}
\begin{scope}[polar]
\pic[draw,"{$\theta_{a\cdots n-2}^{a\cdots n}(\m_{a\cdots n-1})$}"'{anchor=south east,shift={(-1.5em,0ex)}},angle radius=5em,angle eccentricity=1]{angle=I--A--G};
\pic[draw,"{$\theta_{a\cdots i-1}^{a\cdots i+1}(\m_{a\cdots i})$}"'{anchor=north west,shift={(0em,12ex)}},angle radius=9em,angle eccentricity=1]{angle=E--A--C};
\end{scope}
\begin{scope}[azimuth]
\pic[draw,"{$\phi_{a\cdots i-1}^{a\cdots i+2}(\m_{a\cdots i},\m_{a\cdots i+1})$}"'{fill=white,anchor=north ,shift={(.45em,-7ex)}},angle radius=7em,angle eccentricity=1,inner sep=1pt]{angle=F--A--C};
\end{scope}
\end{tikzpicture}


==> graphics/n-body-phase-space-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=9,rotate=40,inner sep=5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\coordinate(F)at($(poly.corner 6)+(0em,0ex)$);
\coordinate(G)at($(poly.corner 7)+(0em,0ex)$);
\coordinate(H)at($(poly.corner 8)+(0em,0ex)$);
\coordinate(I)at($(poly.corner 9)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above]{$m_a$}(B);
\draw(C)--node[above]{$m_i$}(D)--node[below]{$m_{i+1}$}(E)--node[below]{$m_{i+2}$}(F);
\draw(G)--node[below]{$m_{n-1}$}(H)--node[below]{$m_n$}(I)--node[above]{$m_{a\cdots n}$}(A);
\end{scope}
\begin{scope}[loosely dotted]
\draw(B)--node[above]{$\dots\vphantom{m_a}$}(C);
\draw(F)--node[below]{$\dots\vphantom{m_a}$}(G);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[above, pos=.5]{$\m_{a\cdots i}$}(D);
\draw(C)--node[below, pos=.6]{$\m_{i,i+1}$}(E);
\draw(C)--node[above, pos=.725]{$\m_{i,i+1,i+2}$}(F);
\draw(A)--node[below, pos=.5]{$\m_{a\cdots n-1}$}(H);
\draw(G)--node[above, pos=.5]{$\m_{n,n-1}$}(I);
\end{scope}
\begin{scope}[crossing]
\draw(A)--(E);
\draw(A)--(F);
\draw(A)--(C);
\draw(A)--(G);
\draw(D)--(F);
\end{scope}
\end{tikzpicture}


==> graphics/opening-angle.pgf <==
\begin{tikzpicture}
\newcommand{\one}{.139}%
\newcommand{\two}{.494}%
\newcommand{\three}{.938}%
\renewcommand{\sum}{3}%
\pgfplotsset{
  colormap={rainbow}{
    color(0)=(violet); color(1)=(blue); color(2)=(darkgreen);
    color(3)=(yellow); color(4)=(orange); color(5)=(red)
  },
}
\begin{axis}[
  width=.61\linewidth,
  height=.61\linewidth,
  xmin=\one+\two-.1,
  xmax=\sum-\three+.1,
  ymin=\two+\three-.1,
  ymax=\sum-\one+.1,
  xlabel=$\m_{ab}/\unit{GeV}$,
  ylabel=$\m_{bc}/\unit{GeV}$,
  legend style={
    outer sep=1.5em,
    fill=none,
  },
  y label style={at={(axis description cs:-0.1,.5)},anchor=south},
  extra x ticks={\one+\two,\sum-\three},
  extra x tick labels={$m_a + m_b$,$m_{abc} - m_c$},
  extra y ticks={\two+\three,\sum-\one},
  extra y tick labels={$m_b + m_c$,$m_{abc} - m_a$},
  extra tick style={
    grid=major,
    major tick length=0pt,
    tick pos=right,
    ticklabel pos=right
  },
  contour plot y,
  colormap name=rainbow,
  colorbar style={
    samples=11,
    at={(rel axis cs:1,.5)},
    shift={(5em,0ex)},
    title=$\theta/\pi$,
    title style={
      at={($(0,0)+(3em,-3ex)$)},
      anchor=north east,
    }
  }
]
\addlegendtitle{Angles}
\addplot+[legend image post style=black,loosely dotted,semithick] table {opening-angle.tsv}; \addlegendentry{$\theta_a^b(\m_{bc})$}
\addplot+[legend image post style=black,solid] table {theta.tsv}; \addlegendentry{$\theta_{abc}^a(\m_{ab})$}
\end{axis}
\begin{axis}[
  width=.61\linewidth,
  height=.61\linewidth,
  axis lines=none,
  legend pos = south west,
  legend style={
    outer sep=1.5em,
    fill=none,
    at={(0,0)},
    anchor=south west,
  },
]
\addlegendtitle{Extrema}
\addlegendimage{violet}\addlegendentry{$\m_{bc}^{\max}$}
\addlegendimage{red}\addlegendentry{$\m_{bc}^{\min}$}
\addplot[draw=none]{x};
\end{axis}
\end{tikzpicture}


==> graphics/parallelogram.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=4,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(-1em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(-1em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(1em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(1em,0ex)$);
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_a$}(D)--node[below]{$m_b$}(A);
\draw[mass](B)--node[above]{$m_{ab}$}(D);
\end{tikzpicture}


==> graphics/planes-3.pgf <==
\begin{tikzpicture}[x=2.5em,y=5ex]
\newcommand\height{2}
\newcommand\width{3}
\coordinate(P0)at(\width/2,0);
\begin{scope}[xslant=.2,yscale=.9,xscale=.65]
\coordinate(O)at(0,0);
\coordinate(B)at(\width,0);
\coordinate(P1)at(0,\height);
\coordinate(P2)at(\width,\height);
\coordinate(P3)at(\width,-\height);
\coordinate(P4)at(0,-\height);
\coordinate(F1)at(0,1.5);
\coordinate(F2)at(0,-1.5);
\end{scope}
\begin{scope}[xslant=-.4,yscale=.8]
\coordinate(A)at(-\width,0);
\coordinate(Q1)at(-\width,\height);
\coordinate(Q2)at(0,\height);
\coordinate(Q3)at(0,-\height);
\coordinate(Q4)at(-\width,-\height);
\coordinate(Q0)at(-\width/2,0);
\coordinate(F3)at(-2.7,1.5);
\coordinate(F4)at(-1.7,-1.5);
\end{scope}
\draw(Q1)--(Q2)--(Q3)--(Q4)--cycle;
\fill[color=white,draw=black](P1)--(P2)--(P3)--(P4)--cycle;
\begin{scope}
\clip(P1)--(P2)--(P3)--(P4)--cycle;
\end{scope}
\coordinate (inter) at (intersection of Q3--Q4 and P4--O);
\draw[dotted](O)--(Q3)--(inter);
\node[above right]at(O){$\m_{ab}$};
\begin{scope}
\draw[->-,draw=dark yellow](Q0)--node[below]{$\m_{abc}$}(O);
\begin{scope}[at end]
\draw[-<,draw=red](Q0)--node[right]{$m_{abcd}$}(F3);
\begin{scope}[->]
\draw[draw=blue](O)--node[right]{$m_a$}(F1);
\draw[draw=blue](O)--node[right]{$m_b$}(F2);
\draw[draw=dark yellow](O)--node[below]{$m_c$}(P0);
\draw[draw=red](Q0)--node[left]{$m_d$}(F4);
\end{scope}
\end{scope}
\end{scope}
\pic[draw,polar,"$\theta_{abc}^a(\m_{ab})$"'{above left=0pt,shift={(.25em,-1ex)}},angle eccentricity=1,angle radius=1em]{angle=P1--O--Q0};
\pic[draw,azimuth,"${\phi_{abcd}^a(\m_{ab},\m_{abc})}$"'{above left=0pt},angle eccentricity=1,angle radius=3.5em]{angle=P1--O--Q2};
\end{tikzpicture}


==> graphics/solid-angle-angles.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=1.6em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--node[above,pos=.5]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above]{$m_{abcd}$}(A);
\draw[crossing](A)--node[below,pos=.75]{$\m_{abc}$}(D);
\draw[crossing](A)--node[below,pos=.75]{$\m_{ab}$}(C);
\pic[draw,polar,"$\theta_{abc}^a(\m_{ab})$"'{below right,shift={(0em,6.5ex)},inner sep=0pt},angle eccentricity=1,angle radius=1.5em] {angle=D--A--B};
\pic[draw,azimuth,"{$\phi_{abcd}^a(\m_{ab}, \m_{abc})$}"'{below,shift={(6.25em,6ex)}},angle eccentricity=1,angle radius=3em] {angle=E--A--B};
\end{tikzpicture}


==> graphics/solid-angle-masses.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=1.6em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C)--node[below]{$m_c$}(D)--node[below]{$m_d$}(E)--node[above]{$m_{abcd}$}(A);
\draw[crossing](A)--node[below,pos=.5]{$\m_{ab}$}(C);
\draw[invariant](B)--node[above,pos=.75]{$\m_{bc}$}(D);
\draw[invariant](B)--node[below,pos=.75]{$\m_{bcd}$}(E);
\end{tikzpicture}


==> graphics/solid-angle.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=5,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\coordinate(E)at($(poly.corner 5)+(0em,0ex)$);
\end{scope}
\begin{scope}[opacity=.1]
\fill[blue] (A)--(B)--(C)--cycle;
\fill[red] (A)--(D)--(E)--cycle;
\fill[purple,opacity=.3] (A)--(C)--(D)--cycle;
\end{scope}
\draw[draw=blue](A)--node[above,pos=.8]{$m_a$}(B)--node[below]{$m_b$}(C);
\draw[draw=red](D)--node[below]{$m_d$}(E)--node[above,pos=.75]{$m_{abcd}$}(A);
\draw[draw=dark yellow](C)--node[below]{$m_c$}(D)--node[below,pos=.25]{$\m_{abc}$}(A);
\draw(A)--node[below,pos=.75]{$\m_{ab}$}(C);
\pic[draw,polar,"$\theta_{abc}^a(\m_{ab})$"'{below right,shift={(.5em,6ex)},inner sep=0pt},angle eccentricity=1,angle radius=2em] {angle=D--A--B};
\pic[draw,azimuth,"{$\phi_{abcd}^a(\m_{ab}, \m_{abc})$}"'{below,shift={(-6em,9ex)}},angle eccentricity=1,angle radius=4em] {angle=E--A--B};
\node[above=1ex of A]{$\kappa_{abcd}^a(\m_{ab},\m_{abc})$};
\end{tikzpicture}


==> graphics/three-body-feynman.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=4,rotate=0,inner sep=1.5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--(B)--(C)--(D)--(A);
\draw[invariant](A)--(C) ;
\coordinate(a)at(barycentric cs:A=1,B=1,C=1);
\coordinate(b)at(barycentric cs:A=1,C=1,D=1);
\draw[feynman](b)--(a);
\begin{scope}[extended line]
\draw(b)--node[below]{\strut}($(D)!(b)!(A)$);
\draw(a)--node[below]{\strut}($(A)!(a)!(B)$);
\draw(a)--node[below]{\strut}($(B)!(a)!(C)$);
\draw(b)--node[below]{\strut}($(C)!(b)!(D)$);
\end{scope}
\end{tikzpicture}


==> graphics/three-body-limits.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=4,rotate=90,inner sep=3.5em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(-3em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(3em,0ex)$);
\end{scope}
\draw[mass](A)--node[below]{$m_a$}(B)--node[above]{$m_b$}(C)--node[above]{$m_c$}(D)--node[below]{$m_{abc}$}(A);
\begin{scope}[node distance=0em and 0ex]
\node[below=of A]{$\vertex_{abc}^a(\m_{ab})$};
\node[above=of B]{$\vertex_a^b(\m_{bc})$};
\node[above=of C]{$\vertex_b^c(\m_{ab})$};
\node[below=of D]{$\vertex_{abc}^c(\m_{bc})$};
\end{scope}
\begin{scope}[invariant]
\draw(B)--node[above left]{$\m_{bc}$}(D);
\draw(A)--node[above,pos=.5]{$\m_{ab}$}($(A)!(B)!(C)$);
\end{scope}
\begin{scope}[momentum]
\draw(B)--node[below]{$\momentum_b(\m_{ab})$}($(A)!(B)!(C)$);
\draw(D)--node[above]{$\momentum_c(\m_{ab})$}($(C)!(D)!(A)$);
\end{scope}
\draw[energy](C)--node[above,pos=.75]{$\energy_c(\m_{ab})$}($(C)!(D)!(A)$);
\draw[energy 2]($(A)!(B)!(C)$)--node[below left]{$\energy_b(\m_{ab})$}($(C)!(D)!(A)$);
\end{tikzpicture}


==> graphics/three-body-phase-space.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=4,rotate=0,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\coordinate(D)at($(poly.corner 4)+(0em,0ex)$);
\end{scope}
\begin{scope}[mass]
\draw(A)--node[above,pos=.25]{$m_a$}(B)--node[above]{$m_b$}(C)--node[below]{$m_c$}(D)--node[above]{$m_{abc}$}(A);
\end{scope}
\begin{scope}[invariant]
\draw(A)--node[above,pos=.75]{$\m_{ab}$}(C);
\end{scope}
\begin{scope}[polar]
\pic[draw,"$\theta_{abc}^a(\m_{ab})$"'{anchor=south,shift={(2em,7ex)}},angle radius=4em,angle eccentricity=1]{angle=D--A--B};
\end{scope}
\end{tikzpicture}


==> graphics/two-body-feynman.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=3,rotate=0,inner sep=1em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\end{scope}
\draw[mass](A)--(B)--(C)--(A);
\draw[mass](A)--($(A)!(B)!(C)$);
\coordinate(a)at(barycentric cs:A=1,B=1,C=1);
\begin{scope}[extended line]
\draw(a)--node[below]{\strut}($(B)!(a)!(C)$);
\draw(a)--node[below]{\strut}($(A)!(a)!(B)$);
\draw(a)--node[below]{\strut}($(A)!(a)!(C)$);
\end{scope}
\end{tikzpicture}


==> graphics/two-body.pgf <==
\begin{tikzpicture}[diagram]
\begin{scope}
\node(poly)[regular polygon,regular polygon sides=3,inner sep=2em,xscale=-1] {};
\coordinate(A)at($(poly.corner 1)+(0em,0ex)$);
\coordinate(B)at($(poly.corner 2)+(0em,0ex)$);
\coordinate(C)at($(poly.corner 3)+(0em,0ex)$);
\end{scope}
\begin{scope}[node distance=0em and 0ex]
\node[above=of A]{$\vertex_{ab}^a$};
\node[right=of B]{$\vertex_a^b$};
\node[left=of C]{$\vertex_{ab}^b$};
\end{scope}
\draw[mass](A)--node[above]{$m_a$}(B)--node[below]{$m_b$}(C);
\draw[momentum](B)--node[below]{$p_a(m_{ab})$}($(A)!(B)!(C)$);
\draw[energy](A)--node[above]{$E_a(m_{ab})$}($(A)!(B)!(C)$);
\draw[mass](C)--node[above,pos=.8]{$m_{ab}$}($(A)!(B)!(C)$);
\pic[draw,"$\zeta_{ab}^a$",angle radius=1em,angle eccentricity=1.75]{angle=C--A--B};
\end{tikzpicture}


==> graphics/vectors.pgf <==
\newcommand{\plotunit}{5em}%
\begin{tikzpicture}[
  x=\plotunit,
  y=\plotunit,
  node distance=0ex and 0em
]
\coordinate (x) at (-.7071,-.7071);
\coordinate (y) at (1,0);
\coordinate (z) at (0,1);
\coordinate (m1) at (-.65,.5);
\coordinate (m12) at (0,0);
\coordinate (m123) at (0,.9);
\coordinate (m1234) at (.6,.8);
\coordinate (helper) at (1,-1);
\coordinate (direction) at (.9,-.5);
\node[left=of m12,inner sep=1.5ex] {$\m_{ab}$};
\begin{scope}[->]
  \draw[node={$x$}](m12)--(x);
  \draw[node={$y$}](m12)--(y);
  \draw[node={$z$}](m12)--(z);
  \draw[draw=blue,node={$\vec3 p_a$}](m12)--(m1);
  \draw[draw=dark yellow](m12)--node[below right, at end]{$\vec3 p_{abc}$}(m123);
  \draw[draw=red,node={$\vec3 p_{abcd}$}](m12)--(m1234);
\end{scope}

\coordinate (m1234py) at (intersection of m1234--$(m12)!(m1234)!(y)$ and m12--y);
\coordinate (xy) at (intersection of m1234--m1234py and m12--direction);
% \draw(m1234)--(xy);
% \draw[node={$xy$}](m12)--(xy);

\coordinate (m1py) at (intersection of m1--$(m12)!(m1)!(y)$ and m12--y);
\coordinate (m1px) at (intersection of m1--m1py and m12--x);
% \draw(m1)--(m1px);

\coordinate (xypz) at (intersection of xy--$(m12)!(xy)!(z)$ and m12--z);
\coordinate (xypx) at (intersection of xy--xypz and m12--x);
\draw[dotted](xy)--(xypx);

\coordinate (xyphelper) at (intersection of xy--$(m12)!(xy)!(helper)$ and m1--helper);
\coordinate (xypy) at (intersection of xy--xyphelper and m12--y);
\draw[dotted](xy)--(xypy);

\fill[blue,fill opacity=.2](m1)--(m12)--(m1px)--(m1);
\fill[red,fill opacity=.2](m1234)--(m12)--(xy)--(m1234);

\pic[draw,polar,"$\theta_{abc}^a(\m_{ab})$"'{above=0pt,anchor=south east,xshift=1em},angle eccentricity=1,angle radius=.75*\plotunit]{angle=m123--m12--m1};
\pic[draw,azimuth,"${\phi_{abcd}^a(\m_{ab},\m_{abc})}$"'{below=0pt,xshift=1em},angle eccentricity=1,angle radius=.5*\plotunit]{angle=x--m12--xy};
\end{tikzpicture}

